A Survey on Fake Review Detection: From Pre-trained Language Models to Large Language Models

Online reviews shape consumer decisions, platform governance, and corporate reputation.Fake reviews compromise this information channel by injecting deceptive evidence into rating systems, recommendation pipelines, and public trust mechanisms.The rise of large language models, or LLMs, has changed the problem in two directions.LLMs can generate fluent and context-aware deceptive reviews, while pre-trained language models, or PLMs, and LLMs also provide stronger semantic representations for detection.This survey reviews fake review detection from an information fusion perspective, covering 211 studies published from 2018 to early 2026.We organize existing work by evidence source and fusion level, covering review text, sentiment, rating behavior, temporal metadata, user-product graphs, multimodal content, external knowledge, and LLM-generated signals.We trace the development from traditional machine learning and deep learning to PLM-based and LLM-based methods, and examine how different approaches combine textual, behavioral, structural, and multimodal evidence.We also analyze reported performance trends on widely used Amazon, Yelp, and OpSpam benchmark families, while noting the limitations caused by different label construction procedures, data splits, and evaluation protocols.Finally, we identify open problems in adversarial generation, cross-domain transfer, uncertainty-aware fusion, missing-source robustness, interpretability, and trustworthy evaluation for AI-generated deceptive content.

==> figures/Evolution_acc.tex <==
\begin{tikzpicture}

\newcommand{\trianglemark}{
\tikz[baseline=-0.6ex]{
\draw[mark=triangle*,mark options={solid}]
plot coordinates {(0,0)};
}
}
\newcommand{\squaremark}{
\tikz[baseline=-0.6ex]{
\draw[mark=square*,mark options={solid}]
plot coordinates {(0,0)};
}
}
\newcommand{\circlemark}{
\tikz[baseline=-0.6ex]{
\draw[mark=*,mark options={solid}]
plot coordinates {(0,0)};
}
}
\newcommand{\pentagonmark}{
\tikz[baseline=-0.6ex]{
\draw[mark=pentagon*,mark options={solid}]
plot coordinates {(0,0)};
}
}
\begin{groupplot}[
group style={
group size=2 by 2,
horizontal sep=1.3cm,
vertical sep=1.8cm
},
width=0.46\textwidth,
height=5.2cm,
xmin=2017.5,
xmax=2026.5,
ymin=0.45,
ymax=1.05,
xtick={2018,...,2026},
grid=major,
grid style={gray!20},
tick label style={font=\scriptsize},
label style={font=\small},
title style={font=\small},
xlabel={Year},
ylabel={Accuracy}
]

\nextgroupplot[title={(a) Amazon}]

\addplot[orange,dashed]
coordinates{
(2018,0.89)
(2019,0.91)
(2020,0.9341)
(2021,0.963)
(2022,0.9664)
(2023,0.87)
(2024,0.988)
(2025,0.95)
(2026,0.9375)
};

\addplot[
only marks,
mark=triangle*,
orange]
coordinates{
(2018,0.89)
(2019,0.91)
(2020,0.9341)
};

\addplot[
only marks,
mark=square*,
orange]
coordinates{
(2021,0.963)
(2022,0.9664)
(2023,0.87)
(2024,0.988)
};

\addplot[
only marks,
mark=*,
orange]
coordinates{
(2025,0.95)
};

\addplot[
only marks,
mark=pentagon*,
mark options={solid},
orange]
coordinates{
(2026,0.9375)
};

\nextgroupplot[title={(b) OpSpam}]

\addplot[ForestGreen,dashed]
coordinates{
(2018,0.891)
(2019,0.97)
(2020,0.925)
(2021,0.929)
(2022,0.91)
(2023,0.862)
(2024,0.9783)
(2025,0.9906)
};

\addplot[
only marks,
mark=triangle*,
ForestGreen]
coordinates{
(2019,0.97)
(2021,0.929)
(2023,0.862)
};

\addplot[
only marks,
mark=square*,
ForestGreen]
coordinates{
(2018,0.891)
(2020,0.925)
};

\addplot[
only marks,
mark=*,
ForestGreen]
coordinates{
(2022,0.91)
(2025,0.9906)
};

\addplot[
only marks,
mark=pentagon*,
mark options={solid},
ForestGreen]
coordinates{
(2024,0.9783)
};

\nextgroupplot[title={(c) Yelp-CHI/NYC/ZIP}]

\addplot[BrickRed,dashed]
coordinates{
(2018,0.721)
(2019,0.664)
(2020,0.8445)
(2021,0.9214)
(2022,0.891)
(2023,0.995)
(2024,0.987)
(2025,0.725)
(2026,0.73)
};

\addplot[
only marks,
mark=triangle*,
BrickRed]
coordinates{
(2018,0.721)
(2020,0.8445)
(2021,0.9214)
(2026,0.73)
};

\addplot[
only marks,
mark=square*,
BrickRed]
coordinates{
(2019,0.664)
(2022,0.891)
(2023,0.995)
(2024,0.987)
};

\addplot[
only marks,
mark=*,
BrickRed]
coordinates{
(2025,0.725)
};

\nextgroupplot[
title={(d) Yelp-Hotel/Restaurant/Doctor}
]

\addplot[black,dashed]
coordinates{
(2018,0.899)
(2019,0.99)
(2020,0.898)
(2021,0.929)
(2022,0.69)
(2023,0.9344)
(2024,0.678)
(2025,0.9725)
(2026,0.9834)
};

\addplot[
only marks,
mark=triangle*,
black]
coordinates{
(2018,0.899)
(2019,0.99)
(2021,0.929)
(2024,0.678)
};

\addplot[
only marks,
mark=square*,
black]
coordinates{
(2020,0.898)
};

\addplot[
only marks,
mark=*,
black]
coordinates{
(2022,0.69)
(2023,0.9344)
};

\addplot[
only marks,
mark=pentagon*,
mark options={solid},
black]
coordinates{
(2025,0.9725)
(2026,0.9834)
};

\end{groupplot}

\matrix[
draw=none,
matrix of nodes,
column sep=8mm,
row sep=2mm,
anchor=north,
font=\small]
at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-1.0cm)$)
{

\textcolor{orange}{\rule{10pt}{1.2pt}}
& Amazon &
\textcolor{ForestGreen}{\rule{10pt}{1.2pt}}
& OpSpam &
\textcolor{BrickRed}{\rule{10pt}{1.2pt}}
& Yelp-CHI/NYC/ZIP &
\textcolor{black}{\rule{10pt}{1.2pt}}
& Yelp-H/R/D
\\

\trianglemark
& ML-based &
\squaremark
& DL-based &
\circlemark
& PLM-based &
\pentagonmark
& LLM-based
\\
};
\end{tikzpicture}


==> figures/Evolution_f1.tex <==
\begin{tikzpicture}

\newcommand{\trianglemark}{
\tikz[baseline=-0.6ex]{
\draw[mark=triangle*,mark options={solid}]
plot coordinates {(0,0)};
}
}

\newcommand{\squaremark}{
\tikz[baseline=-0.6ex]{
\draw[mark=square*,mark options={solid}]
plot coordinates {(0,0)};
}
}

\newcommand{\circlemark}{
\tikz[baseline=-0.6ex]{
\draw[mark=*,mark options={solid}]
plot coordinates {(0,0)};
}
}

\newcommand{\pentagonmark}{
\tikz[baseline=-0.6ex]{
\draw[mark=pentagon*,mark options={solid}]
plot coordinates {(0,0)};
}
}

\begin{groupplot}[
group style={group size=2 by 2,horizontal sep=1.3cm,vertical sep=1.8cm},
width=0.46\textwidth,
height=5.2cm,
xmin=2017.5,
xmax=2026.5,
ymin=0.45,
ymax=1.05,
xtick={2018,...,2026},
grid=major,
grid style={gray!20},
tick label style={font=\scriptsize},
label style={font=\small},
title style={font=\small},
xlabel={Year},
ylabel={F1-score}
]

\nextgroupplot[title={(a) Amazon}]

\addplot[orange,dashed]
coordinates{
(2018,0.886)
(2019,0.897)
(2020,0.9304)
(2021,0.894)
(2022,0.970)
(2023,0.731)
(2024,0.987)
(2025,0.980)
(2026,0.9378)
};

\addplot[only marks,mark=triangle*,orange]
coordinates{
(2018,0.886)
(2019,0.897)
(2020,0.9304)
};

\addplot[only marks,mark=square*,orange]
coordinates{
(2021,0.894)
(2022,0.970)
(2023,0.731)
(2024,0.987)
};

\addplot[only marks,mark=*,orange]
coordinates{
(2025,0.980)
};

\addplot[only marks,mark=pentagon*,mark options={solid},orange]
coordinates{
(2026,0.9378)
};

\nextgroupplot[title={(b) OpSpam}]

\addplot[ForestGreen,dashed]
coordinates{
(2018,0.8284)
(2019,0.9000)
(2020,0.9240)
(2021,0.9320)
(2022,0.9300)
(2023,0.8610)
(2024,0.9783)
(2025,0.9907)
};

\addplot[only marks,mark=triangle*,ForestGreen]
coordinates{
(2019,0.9000)
(2021,0.9320)
(2023,0.8610)
};

\addplot[only marks,mark=square*,ForestGreen]
coordinates{
(2018,0.8284)
(2020,0.9240)
};

\addplot[only marks,mark=*,ForestGreen]
coordinates{
(2022,0.9300)
(2025,0.9907)
};

\addplot[only marks,mark=pentagon*,mark options={solid},ForestGreen]
coordinates{
(2024,0.9783)
};

\nextgroupplot[title={(c) Yelp-CHI/NYC/ZIP}]

\addplot[BrickRed,dashed]
coordinates{
(2018,0.8350)
(2019,0.8670)
(2020,0.8189)
(2021,0.8730)
(2022,0.8960)
(2023,0.8660)
(2024,0.9240)
(2025,0.9122)
(2026,0.7300)
};

\addplot[only marks,mark=triangle*,BrickRed]
coordinates{
(2018,0.8350)
(2020,0.8189)
(2021,0.8730)
(2026,0.7300)
};

\addplot[only marks,mark=square*,BrickRed]
coordinates{
(2019,0.8670)
(2022,0.8960)
(2024,0.9240)
};

\addplot[only marks,mark=*,BrickRed]
coordinates{
(2025,0.9122)
};

\nextgroupplot[title={(d) Yelp-Hotel/Restaurant/Doctor}]

\addplot[black,dashed]
coordinates{
(2018,0.8990)
(2019,0.9830)
(2020,0.9100)
(2021,0.9320)
(2022,0.7300)
(2023,0.9429)
(2024,0.8700)
(2025,0.9724)
(2026,0.9834)
};

\addplot[only marks,mark=triangle*,black]
coordinates{
(2018,0.8990)
(2019,0.9830)
(2021,0.9320)
(2024,0.8700)
};

\addplot[only marks,mark=square*,black]
coordinates{
(2020,0.9100)
};

\addplot[only marks,mark=*,black]
coordinates{
(2022,0.7300)
(2023,0.9429)
};

\addplot[only marks,mark=pentagon*,mark options={solid},black]
coordinates{
(2025,0.9724)
(2026,0.9834)
};

\end{groupplot}

\matrix[
draw=none,
matrix of nodes,
column sep=8mm,
row sep=2mm,
anchor=north,
font=\small]
at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-1.0cm)$)
{
\textcolor{orange}{\rule{10pt}{1.2pt}} & Amazon &
\textcolor{ForestGreen}{\rule{10pt}{1.2pt}} & OpSpam &
\textcolor{BrickRed}{\rule{10pt}{1.2pt}} & Yelp-CHI/NYC/ZIP &
\textcolor{black}{\rule{10pt}{1.2pt}} & Yelp-H/R/D
\\

\trianglemark & ML-based &
\squaremark & DL-based &
\circlemark & PLM-based &
\pentagonmark & LLM-based
\\
};
\end{tikzpicture}


==> figures/c_count.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.8\columnwidth,
    height=3.6cm,
    scale only axis,
    ybar,
    bar width=18pt,
    ymin=0,
    ymax=120,
    ytick={0,20,40,60,80,100,120},
    ylabel={Number of Papers},
    symbolic x coords={
        ML,
        DL,
        PLM,
        LLM
    },
    xtick=data,
    xticklabel style={
        font=\small,
        align=center
    },
    ymajorgrids=true,
    grid style={dashed,gray!30},
    axis line style={black},
    tick style={black},
    enlarge x limits=0.18,
    nodes near coords,
    every node near coord/.append style={
        font=\small
    }
]

\addplot[
    draw=black,
    fill=blue!55
]
coordinates {
    (ML,92)
    (DL,71)
    (PLM,30)
    (LLM,18)
};

\end{axis}

\end{tikzpicture}

==> figures/year_count.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\columnwidth,
    height=3.6cm,
    scale only axis,
    xmin=2017,
    xmax=2027,
    ymin=0,
    ymax=70,
    xtick={2018,2019,2020,2021,2022,2023,2024,2025,2026},
    xticklabel style={
        rotate=45,
        anchor=east,
        font=\scriptsize
    },
    /pgf/number format/1000 sep={},
    ytick={0,10,20,30,40,50,60,70},
    xlabel={Year},
    ylabel={Number of Papers},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    grid=major,
    grid style={dashed,gray!30},
    tick align=outside,
    every axis plot/.append style={
        line width=1pt
    },
    nodes near coords,
    nodes near coords style={
        font=\scriptsize
    },
    nodes near coords align={vertical},
    mark size=2pt
]

\addplot[
    color=blue!70!black,
    mark=*]
coordinates {
(2018,12)
(2019,9)
(2020,13)
(2021,18)
(2022,18)
(2023,31)
(2024,34)
(2025,53)
(2026,23)
};

\end{axis}
\end{tikzpicture}

==> tables/taxonomy_1.tex <==
%--------------------------------------------
\usetikzlibrary{positioning,arrows.meta}

\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={
        draw, rounded corners,
        align=left,
        minimum width=1.6cm,
        minimum height=5mm,
        text width=1.6cm
    },
    level2gray/.style={
        box,
        draw=gray!70!black,
        fill=gray!15,
        font=\bfseries,
        minimum width=3.0cm,
        minimum height=8mm,
        text width=3.0cm,
        align=center
    },
    level2red/.style={
        box,
        draw=red!70!black,
        fill=red!12,
        font=\bfseries,
        minimum width=3.0cm,
        minimum height=8mm,
        text width=3.0cm,
        align=center
    },
    level2orange/.style={
        box,
        draw=orange!80!black,
        fill=orange!14,
        font=\bfseries,
        minimum width=3.0cm,
        minimum height=8mm,
        text width=3.0cm,
        align=center
    },
    level2green/.style={
        box,
        draw=green!70!black,
        fill=green!12,
        font=\bfseries,
        minimum width=3.0cm,
        minimum height=8mm,
        text width=3.0cm,
        align=center
    },
    titleRot/.style={
    title,
    rotate=90,
    transform shape
    },
    graybox/.style={box, draw=gray!80!black, fill=gray!10,
    align=center},
    redbox/.style={box, draw=red!80!black, fill=red!6,
    align=center},
    orangebox/.style={box, draw=orange!80!black, fill=orange!10,
    align=center},
    greenbox/.style={box, draw=green!60!black, fill=green!10,
    align=center},
    title/.style={
        draw, fill=gray!15, rounded corners,
        font=\bfseries,
        minimum width=3.0cm,
        minimum height=8mm,
        align=center
    },
    level4-gray/.style={
    draw=gray, rounded corners,
    minimum width=9.1cm,
    text width=9.16cm,
    anchor=west,
    align=left,
    inner sep=4pt,
    execute at begin node=\raggedright,
    line width=1.2pt
    },
    arrow/.style={-{Stealth[length=2mm]}, thick},
    % ===== Level 4 colored variants (match Level 3 colors) =====
    level4-red/.style={
    draw=red!80!black,
    rounded corners,
    minimum width=9.1cm,
    text width=9.16cm,
    anchor=west,
    align=left,
    inner sep=4pt,
    execute at begin node=\raggedright,
    line width=1.2pt
    },
    level4-orange/.style={
    draw=orange!80!black,
    rounded corners,
    minimum width=9.1cm,
    text width=9.16cm,
    anchor=west,
    align=left,
    inner sep=4pt,
    execute at begin node=\raggedright,
    line width=1.2pt
    },
    level4-green/.style={
    draw=green!60!black,rounded corners,
    minimum width=9.1cm,
    text width=9.16cm,
    anchor=west,
    align=left,
    inner sep=4pt,
    execute at begin node=\raggedright,
    line width=1.2pt
    }
]

%================ Overview =================
\node[titleRot] (overview) at (0,0){Fake Review Detection in LLM Era};

%================ Level 2 =================
\node[level2gray](task)  at (2.7, 7.96) {Detection Paradigms};
\node[level2red](model) at (2.7, 1.0) {Information Sources};
\node[level2orange](learn) at (2.7, -4.3) {Detection Targets};
\node[level2green](eco)   at (2.7, -8.85) {Eco-system};

%================ Level 3 =================
\node[graybox](scope)    at (5.9, 10.6) {ML-based};
\node[graybox](semantic) at (5.9, 8.66) {DL-based};
\node[graybox](multi)    at (5.9, 6.7) {PLM-based};
\node[graybox](multi1)    at (5.9, 5.32) {LLM-based};

\node[redbox](disc) at (5.9, 3.62) {Single-source};
\node[redbox](gen)  at (5.9, 1.0) {Dual-source Fusion};
\node[redbox](llm)  at (5.9, -1.05) {Multi-source Fusion};

\node[orangebox](data) at (5.9,-3.05) {Review-level};
\node[orangebox](know) at (5.9,-4.85) {Reviewer-level};
\node[orangebox](repr) at (5.9,-5.8) {Campaign-level};

\node[greenbox](domain) at (5.9,-7.2) {Domain\\Applications};
\node[greenbox](tools)  at (5.9,-8.85) {Tools \& Platforms};
\node[greenbox](eval)   at (5.9,-10.35) {Evaluation};

%================ Level 4 =================
\node[level4-gray](scope4)  at (7.3, 10.6) {
RFPPO-EM~\cite{yao2021ensemble},
LDA-UTSJ~\cite{dong2018unsupervised},
SMTL-LLR~\cite{hai2016deceptive},
Self-training-NB~\cite{ligthart2021analyzing},
VE \& SE~\cite{mani2018spam},
RSBE~\cite{info10070243},
SMO-SVM-~\cite{6920707},
SAGE-~\cite{Li2014Towards},
MPIPUL~\cite{Ren2014PositiveUnlabeled},
SVM~\cite{varun2025enhancing},
RF~\cite{raza2021comparative},
RFs-SC~\cite{fontanarava2017feature}
VETT~\cite{yin2020fake},
SVN~\cite{hernandez2017cross},
ELM~\cite{khurshid2018enactment},
SVM~\cite{cardoso2018towards},
FCE~\cite{sanchez2020masking},
SVM-EM~\cite{prathyusha2026fake},
NM \& SVM~\cite{Fornaciari2014FakeAmazon},
PU-Learning-SVM-NB~\cite{ALSHEHRI20242767},
SIPUL~\cite{shunxiang2023building},
ADWIN~\cite{mohawesh2021analysis}.
};
\node[level4-gray](semantic4) at (7.3, 8.66) {
ScoreGAN~\cite{shehnepoor2021scoreganfraudreviewdetector},
DNN~\cite{hajek2023fake},
AspamGAN~\cite{jing-yu2022},
CNN~\cite{sikchi2024fake},
Bi-LSTM~\cite{baishya2021safer},
DFFNN \& CNN~\cite{hajek2020fake},
Bi-LSTM~\cite{shetgaonkar2021fake},
RLOSD~\cite{sedighi2017rlosd},
MTL~\cite{melleng2023multi},
SWNN~\cite{li2015learning},
OPCNN~\cite{zhao2018towards},
PV-DAE~\cite{fahfouh2020pv},
LSTM~\cite{wang2018detecting},
COAT~\cite{gupta2025cross},
BiLSTMWF-POS-I~\cite{liu2020incorporating},
CNN-GRU~\cite{jain2019deceptive},
Attention-NN~\cite{wang2017detecting},
FakeGAN~\cite{aghakhani2018detecting},
Bi-directional-GRNN~\cite{ren2017neural},
SSGAN-LM~\cite{shawon2023bengali},
SWNN~\cite{Li2017DocumentRepresentation},
OpCNN~\cite{zhao2018accuratedeceptiveopinionspam},
Bi-GRNN~\cite{renzhang2016deceptive},
BF-PE-Bigram~\cite{Wang2016LearningTR},
Bi-LSTM-CNN~\cite{singh2025deep},
PosAtt-BiLSTM~\cite{chen2025attention}.
};
\node[level4-gray](multi4) at (7.3,6.7) {
RoBERTa~\cite{Hadi2025RoBERTaFakeReview},
MBODeBERTa~\cite{Geetha2025MBODeBERTa},
RoBERTa-LSTM~\cite{MOHAWESH2024250},
MBO-DeBERTa~\cite{geetha2025high},
LIWC-Transformer~\cite{salminen2025decoding},
BERT \& ELECTRA~\cite{catelli2023new},
BERT \& ResNet-50~\cite{veluru2025multimodal},
%DeBERTa-v3~\cite{NARAYAN2025100285},
RoBERTa	~\cite{10.1145/3503162.3503169},
BERT~\cite{10.1145/3497701.3497714},
BERT-DNN~\cite{app12073338},
BSTC~\cite{lu2023bstc},
RoBERTa-TF-IDF-ALSTM~\cite{jakhar2026explainable},
RoBERTa~\cite{liu2023data},
SVM-RoBERTa~\cite{liu2025data},
XLNet~\cite{shajalal2024mattersexplanationsexplainablefake}
fakeRoBERTa~\cite{SALMINEN2022102771}.
};
\node[level4-gray](multi41) at (7.3,5.32) {
LLM \& SLM \& ARG~\cite{hu2024bad},
XSMF-LLMIC ~\cite{Wang2026LLMIC},
LLaMA~\cite{miah2025hiddenplainsightevaluation},
MuRIL\& mGPT\& E5~\cite{MOHAWESH2024250},
Hybrid~\cite{s25227048},
KE-MLLM~\cite{chen2026ke},
LLMChaos~\cite{FAN2025101521}.
};

\node[level4-red](disc4) at (7.3, 3.62) {
% \\
SHAP-XGBoost~\cite{ashraf2024leveraging},
HEL~\cite{hegde2021fake},
Sentiment-Tri~\cite{cai2026sentiment},
KKH~\cite{ennaouri2024fake},
PFMDMM~\cite{firos2024fuzzy},
EKAHypeRFor~\cite{mandala2026integrated},
QML~\cite{albalooshi2025quantum},
HRB-ML~\cite{sen2025web},
Ensemble~\cite{chatterjee2026fine},
XGBoost~\cite{anggraeni2025efficient},
XGBM~\cite{shashank2024commerce},
ReviewGuard~\cite{Hemanathan2025},
RoBERTa-SVM~\cite{valan2024enhancing};
% \\

DeBERTa~\cite{prasetyaningrum2025smart},
CatBoost~\cite{anusha2025enhancing},
TPA-BiLSTM-CSSA~\cite{thakkar2024advanced},
PLTS~\cite{elma2026feature},
Bi-GRU \& H-CNN~\cite{madhuri2024enhanced},
BERT-LSTM~\cite{rojadeep},
OHE-RWNet~\cite{gules2026ohe},
MFE~\cite{ren2025cross},
DQAFLF~\cite{xu2025data},
BAM~\cite{jian2022fake},
BiLSTM-CNN~\cite{khan2025fake},
CNN~\cite{harira2023extraction},
SF-BiLSTM~\cite{reddy2022fake},
Bi-LSTM~\cite{pal2022opinion},
RNN-CLSTM~\cite{monisha2024detection}.
};
\node[level4-red](gen4)  at (7.3, 1.0) {
\textbf{Textual + Behavior:}
EUPHORIA~\cite{andresini2022review},
FRD-CCRD~\cite{sun2024fake},
KL-divergence~\cite{mukherjee2013fake},
OneReview~\cite{nilizadeh2019think},
HFAN~\cite{yuan2019learning},
AEDA~\cite{you2018attribute},
EMVDLM~\cite{mohawesh2023explainable},
JESTER~\cite{8852437},
MHCC~\cite{Li7023420},
RE-RRE-PRE~\cite{Wang2017ColdStartSpam},
A-LSTM~\cite{xu2024hybridizeda},
GADM~\cite{ruan2020gadm},
PU-Learning~\cite{he2020fake},
WF-CFRB~\cite{wang2025wf},
XGBoost~\cite{jarif2025lightweight},
BERT-CNN~\cite{wang2023novel};

\textbf{Textual + Graph Structures:}
LRGCL~\cite{yao2024fake},
GEmFakeABSA~\cite{chauhan2026gemfakeabsa},
%REAL~\cite{cao2021fake},
%RFRD~\cite{wu2017reliable},
DFIFM~\cite{duma2024deep},
LOFD-EGCNN~\cite{shen2026fake},
MAGAT-HOS~\cite{yao2024magat},
MFBH~\cite{ren2023fake},
MRDRN~\cite{pal2024multi},
LRGCL~\cite{yao4577884fake};

\textbf{Textual + Rating Metadata:}
DHM~\cite{duma2023deep},
DHMFRD–TER~\cite{duma2024dhmfrd},
BiGRU~\cite{sharifpour2023fake},
Ensemble-PSIS~\cite{pradeep2026machine},
ExtraTree~\cite{goyal2023fake},
OCRs-RF~\cite{shan2021conflicts},
PSRaT-AdaBoost~\cite{barbado2019framework}.
};
\node[level4-red](llm4)  at (7.3, -1.05) {
WMFE~\cite{wang2022fake},
%SpEagle~\cite{rayana2015collective},
Co-training (multi-feature fusion)~\cite{wang2020fake},
DKG-FRD~\cite{Fang2020DynamicKG},
RF~\cite{martens2019towards},
IFML(MVAE,LLMs)-BAF~\cite{Xu2025Interpretable},
EBC-MD~\cite{vidanagama2022ontology},
Co-Training(Agreement)~\cite{li2011learning},
DATL-FGKD~\cite{tao2026toward}.
};

\node[level4-orange](data41) at (7.3,-3.05) {
\textbf{Human-written:}
MLP~\cite{abri2020fake},
AdaBoost~\cite{khurshid2017recital},
GRNN~\cite{ren2017neural},
SVM +RoBERTa~\cite{liu2025data},
PCFG~\cite{fengetal2012syntactic},
SMO-SVM~\cite{6920707},
SAGE~\cite{Li2014Towards},
OpCNN~\cite{zhao2018accuratedeceptiveopinionspam},
GRNN~\cite{renzhang2016deceptive},
PU Learning \& SVM-NB~\cite{ALSHEHRI20242767},
Bidirectional-LSTM~\cite{baishya2021safer},
XGboost~\cite{sihombing2019fake},
FRD-BERT~\cite{electronics13214322},
GNN-HHO~\cite{Oak2024MetaheuristicGNN},
Meta-MGDN~\cite{2024-40717},
fakeRoBERTa~\cite{SALMINEN2022102771};
% SVN~\cite{hernandez2017cross},
% RLOSD~\cite{sedighi2017rlosd},
% ELM~\cite{khurshid2018enactment},
% CNN-GRU~\cite{jain2019deceptive},
% Attention-NN~\cite{wang2017detecting},
% FakeGAN~\cite{aghakhani2018detecting},
% MTL~\cite{melleng2023multi},
% SSGAN-LM~\cite{shawon2023bengali},
% FCE~\cite{sanchez2020masking},
% SWNN~\cite{li2015learning},
% RFPPO-EM~\cite{yao2021ensemble},
% LDA-UTSJ~\cite{dong2018unsupervised},
% SMTL-LLR~\cite{hai2016deceptive},
% VE \& SE~\cite{mani2018spam},
% ADWIN~\cite{mohawesh2021analysis},
% OPCNN~\cite{zhao2018towards},
% PV-DAE~\cite{fahfouh2020pv},
% LSTM~\cite{wang2018detecting},
% BiLSTMWF-POS-I~\cite{liu2020incorporating},
% RoBERTa~\cite{liu2023data},
% SWNN~\cite{Li2017DocumentRepresentation},
% RSBE~\cite{info10070243},
% MPIPUL~\cite{Ren2014PositiveUnlabeled},
% NM \& SVM~\cite{Fornaciari2014FakeAmazon},
% BF-PE-Bigram~\cite{Wang2016LearningTR},
% ScoreGAN~\cite{shehnepoor2021scoreganfraudreviewdetector},
% AspamGAN~\cite{jing-yu2022},
% SIPUL~\cite{shunxiang2023building},
% DNN~\cite{hajek2023fake},
% CNN~\cite{sikchi2024fake},
% DFFNN \& CNN~\cite{hajek2020fake},

\textbf{LLM-generated:}
EL(LSTM,CNN,RNN) \& AraBERT~\cite{10.7717/peerj-cs.2345},
LR \& SVM \& DT~\cite{bader2023detecting},
DeBERTa-v3~\cite{NARAYAN2025100285},
BiLSTM-Word2Vec~\cite{computers13100264},
XLM-ROBERTA~\cite{ignat2024maideupmultilingualdeceptiondetection},
XAI~\cite{HUANG2026114529},
BiLSTM~\cite{Nawara2025DualPhaseLLM},
BERTbase~\cite{Liyanage2024AIEnhanced},
FraudSquad~\cite{liu2025detectingllmgeneratedspamreviews},
AGFRDCP~\cite{luo2026ai}
RF~\cite{LokeGc2025AIGeneratedReviews},
AGRDCP~\cite{Luo2023AIGeneratedFakeReview},
XAI-LDistilBERT~\cite{bdcc9080205}.
};
\node[level4-orange](know4) at (7.3,-4.85) {
DeG-Spam~\cite{guo2021deep},
GADM~\cite{ruan2020gadm},
Multi-NB~\cite{bhopale2021review},
BeGPX~\cite{manaskasemsak2023fake},
RFRD~\cite{wu2017reliable},
ASM~\cite{10.1145/2487575.2487580}.
};
\node[level4-orange](repr4) at (7.3,-5.8) {
HIN-RNN~\cite{shehnepoor2021hin},
RF~\cite{he2022detecting},
MGSD~\cite{noekhah2020opinion},
MINS~\cite{noekhah2018novel},
RNN~\cite{yao2017automated},
LHMM~\cite{li2017bimodal},
SpEagle~\cite{rayana2015collective},
GSRank~\cite{10.1145/2187836.2187863},
SGDCTH~\cite{Zhang2023SpammerGroup},
REAL~\cite{cao2021fake}.
};

\node[level4-green](domain4) at (7.3,-7.2) {
TripAdvisor: Hotels, Restaurants and Doctor~\cite{Li2014Towards}, 
Amazon: Books~\cite{Fornaciari2014FakeAmazon}, 
Yelp-CHI: Hotel and Restaurants~\cite{mukherjee2013fake}, 
TripAdvisor: Hotels (Rule-based Technique)~\cite{Hammad2015ArabicSpam},
TripAdvisor: Hotels (Human)~\cite{Ren2014PositiveUnlabeled},
Opinions: Products~\cite{li2011learning}
MAIDE-UP~\cite{ignat2024maideupmultilingualdeceptiondetection},
Amazon: Products~\cite{jindal2008opinion}, 
Yelp Consumer Electronic: Consumer clectronic~\cite{barbado2019framework}, 
Yelp-ZIP and Yelp-NYC: Restaurants~\cite{rayana2015collective},
Dianping: Restaurants~\cite{Li7023420}.
%TripAdvisor: Hotels-800 (AMT)~\cite{ott2011finding},
%TripAdvisor: Hotels-1600 (AMT)~\cite{ott2013negative},
};
\node[level4-green](tools4)  at (7.3,-8.85) {Language Identification library (LangID), Malicious crowdsourcing forums, Amazon Mechanical Turk (AMT), Fakespot, FakeFind, Trustpilot, Reputation, ColluEagle, Pasabi, BIRDNEST, 
Appen crowdsourcing platform, AiGen-FoodReview, Detecting AI-enhanced Opinion Spambots, ReviewMeta.
};
\node[level4-green](eval4)   at (7.3,-10.35) {Classification Metrics: True Positive Rate (TPR), Mean confidence (SD), Accuracy, F-score, Precision, Recall, AUC-ROC, True Negative Rate (TNR); 
Consistency out of 3 trials, Shapely Additive Explanations (SHAP) method; 
Cohen’s kappa score; 
Matthews Correlation Coefficient (MCC).
};

%================ Arrows =================

% Overview -> Level 2
\foreach \x in {task,model,learn,eco}{
    \draw[arrow] (overview.south) -- ++(0.3,0) |- (\x.west);
}

% Level 2 -> Level 3
\foreach \a/\b in {
task/scope,task/semantic,task/multi,task/multi1,
model/disc,model/gen,model/llm,
learn/data,learn/know,learn/repr,
eco/domain,eco/tools,eco/eval}
{
    \draw[arrow] (\a.east) -- ++(0.3,0) |- (\b.west);
}

% Level 3 -> Level 4（精确落在 Level 4 左边界）
\foreach \lthree/\lfour in {
    scope/scope4,
    semantic/semantic4,
    multi/multi4,
    multi1/multi41,
    disc/disc4,
    gen/gen4,
    llm/llm4,
    data/data41,
    know/know4,
    repr/repr4,
    domain/domain4,
    tools/tools4,
    eval/eval4%
}
{
    \draw[arrow](\lthree.east) |- (\lfour.west);
      -- (%$(\lfour.west |- \lthree.east)$);
}
\end{tikzpicture}
%--------------------------------------------

